Consequence-aware Sequential Counterfactual Generation

Counterfactuals have become a popular technique nowadays for interacting with black-box machine learning models and understanding how to change a particular instance to obtain a desired outcome from the model. However, most existing approaches assume instant materialization of these changes, ignoring that they may require effort and a specific order of application. Recently, methods have been proposed that also consider the order in which actions are applied, leading to the so-called sequential counterfactual generation problem. In this work, we propose a model-agnostic method for sequential counterfactual generation. We formulate the task as a multi-objective optimization problem and present a genetic algorithm approach to find optimal sequences of actions leading to the counterfactuals. Our cost model considers not only the direct effect of an action, but also its consequences. Experimental results show that compared to state-of-the-art, our approach generates less costly solutions, is more efficient and provides the user with a diverse set of solutions to choose from.

==> figures/tikz/decoder.tex <==
\begin{tikzpicture}[>=latex]
	\matrix[mymat,anchor=west,nodes={draw}]%,row 2/.style={nodes=draw}]
	at (0,0) 
	(genoAction)
	{
		0.70 & 0.45 & 0.02 \\ 
		%0.12 & 0.80 & 0.69 & 0.73 \\
	};
	\matrix[mymat,right=-1.0ex of genoAction,nodes={draw}]%,row 2/.style={nodes=draw}]
	(genoValues)
	{
		0.12 & 0.80 & 0.68 \\
	};
	
	\matrix[mymat,style={text height=1.5ex},below=5.5ex of genoAction,nodes={draw}]%,row 2/.style={nodes=draw}]
	(phenoAction)
	{
		3 & 2 & 1 \lvert -1\\ 
	};
	\matrix[mymat,below=5.5ex of genoValues,nodes={draw}]%,row 2/.style={nodes=draw}]
	(phenoValues)
	{
		20.4 & 3 & 40 & \\
	};
	
	\node[above=0pt of genoAction-1-1.north]
	(a1) {$\actionspart_1$};
	\node[above=0pt of genoAction-1-2.north]
	(a2) {$\actionspart_2$};
	\node[above=0pt of genoAction-1-3.north]
	(a3) {$\actionspart_3$};
	
	\node[above=0pt of a2]
	(actionsLabel) {Actions $\actionspart$};
	
	
	\node[below=-9pt of phenoAction-1-1.south]
	() {\tiny $t=1$};	
	\node[below=-9pt of phenoAction-1-2.south]
	() {\tiny $t=2$};	
	\node[below=-9pt of phenoAction-1-3.south]
	() {\tiny $t=3$};	
	
	\node[below=0pt of phenoAction-1-1.south]
	(aa1) {$\action_3$};
	\node[below=0pt of phenoAction-1-2.south]
	(aa2) {$\action_2$};
	\node[below=0pt of phenoAction-1-3.south]
	(aa3) {\tiny $\actionspart_1 > 0.5$};
	
	\node[above=0pt of genoValues-1-1.north]
	(v1) {$\valuespart_{3+1}$};
	\node[above=0pt of genoValues-1-2.north]
	(v2) {$\valuespart_{3+2}$};
	\node[above=0pt of genoValues-1-3.north]
	(v3) {$\valuespart_{3+3}$};
	
	\node[above=0pt of v2]
	(valuesLabel) {Values $\valuespart$};
	
	
	\node[below=0pt of phenoValues-1-1.south]
	(vv1) {$\Value_1$};
	\node[below=0pt of phenoValues-1-2.south]
	(vv2) {$\Value_2$};
	\node[below=0pt of phenoValues-1-3.south]
	(vv3) {$\Value_3$};
	
	
	\node[left=0pt of genoAction] 
	(genotypeLabel) {Genotype $\genotype$};
	\node[left=0pt of phenoAction] 
	(phenotypeLabel) {Phenotype $\phenotype$};

    % \path (genoAction-1-2.south) -- node (argsortLab) {\small \texttt{argsort}} (phenoAction-1-2.north);
    % \node[below=0pt of genoAction-1-2.south]
    % (argsortLab) {\small \texttt{argsort}};
    
    % \path (genotypeLabel.south) -- node[right=0pt of genotypeLabel] (argsortLab) {\small $\texttt{argsort}(\actionspart)$} (phenotypeLabel.north);
    \path (genoAction-1-2.south) -- node (argsortLab) {\small $\texttt{argsort}(\actionspart)$} (phenoAction-1-2.north);
    
	%\node%[right=35pt of argsortLab] 
    \path (genoValues-1-2.south) -- node (interpolateLab) {$\texttt{Interp}(\valuespart)$} (phenoValues-1-2.north);
	

	
	\node[below=30pt of phenotypeLabel]
	(sequenceLabel) {Sequence $\sequence$};
	
	\node[right=0pt of sequenceLabel]
	(langle) {$= \langle$};
	\node[right=10pt of langle]
	(action3) {$(\action_3,$};
	\node[right=10pt of action3]
	(value3) {$40),$};
	\node[right=40pt of value3]
	(action2) {$(\action_2,$};
	\node[right=10pt of action2]
	(value3) {$3)$};
	\node[right=10pt of value3]
	(rangle) {$\rangle$};
	

	%	\node[below=10pt of phenoAction-1-3.south]
	%		(actionNan) {$\action_{\emptyset}$};
	
	
	\begin{scope}%[shorten <= -2pt]
		%		\draw[->]
		%		(genotypeLabel.west) -- (phenotypeLabel.west);
		
% 		\draw[->]
% 		(genoAction-1-3.south) -- (phenoAction-1-1.north);
% 		\draw[->]
% 		(genoAction-1-2.south) -- (phenoAction-1-2.north);
% 		\draw[->]
% 		(genoAction-1-1.south) -- (phenoAction-1-3.north);
		
		\draw[->]
		(genoValues-1-1.south) -- (phenoValues-1-1.north);
		\draw[->]
		(genoValues-1-2.south) -- (interpolateLab) -- (phenoValues-1-2.north);
		\draw[->]
		(genoValues-1-3.south) -- (phenoValues-1-3.north);

%         % NEW
		\draw[->]
		(genoAction-1-3.south) -- (argsortLab) -- (phenoAction-1-1.north);	
		\draw[->]
		(genoAction-1-2.south)  -- (argsortLab) -- (phenoAction-1-2.north);
		\draw[->]
		(genoAction-1-1.south)  -- (argsortLab) -- (phenoAction-1-3.north);
		
% 		\draw[*->]
% 		(genoValues-1-1.south) -- (phenoValues-1-1.north);
% 		\draw[*->]
% 		(genoValues-1-2.south) -- (phenoValues-1-2.north);
% 		\draw[*->]
% 		(genoValues-1-3.south) -- (phenoValues-1-3.north);
		
% 		\draw[*->,dashed,line width=0.7pt]
% 		(phenoValues-1-3.south) to[out=-90,in=90] (action2Value.north);
% 		\draw[*->,dashed,line width=0.7pt]
% 		(phenoValues-1-2.south) to[out=-90,in=90] (action1Value.north);
		

	\end{scope}
	
    \node[right=10pt of genoValues-1-3, rotate=-90] (decoderLabel) {$\decoder(\genotype) = \phenotype$};
    
	\begin{scope}
% 		every node/.style={fill=white,circle},]
% 		every edge/.style={draw=black!60,dashed,very thick}]
    \draw[<->]
    (aa1.south) |- ++(0,-5mm) -| (vv3.south) node[pos=0.25, fill=white] {\scriptsize $(\action_3,40)$};
    \draw[<->]
    (aa2.south) |- ++(0,-3mm) -| (vv2.south) node[above, pos=0.25] {\scriptsize $(\action_2,3)$};
    \end{scope}
    
% 	\draw[->]
% 	(phenoAction-1-1.south) -- (action3.north);

	
% 	\node[style={draw=red, thick, dotted, inner sep=0.5em}, fit=(genoAction-1-1) (genoValues-1-3)] {};
% 	\node[style={draw=blue, thick, dotted, inner sep=0.5em}, fit=(phenoAction-1-1) (phenoValues-1-3)] {};
	%		\node[style={draw=orange, thick, dotted, inner sep=0.5em}, fit=(actionsLabel)(phenoAction-1-1) (phenoAction-1-3)] {};
	%		\node[style={draw=green, thick, dotted, inner sep=0.5em}, fit=(valuesLabel)(phenoValues-1-1) (phenoValues-1-3)] {};
	
\end{tikzpicture}

==> figures/tikz/dependency_graph.tex <==
\begin{tikzpicture}[> = latex]
	\begin{scope}[every node/.style={circle,thick,draw}]%,label distance=-3px}]
		\node (a1)[label={[shift={(-0.2,-0.45)}]\tiny $\baseCosts_1 = 10$}] at (0,0) {$\feature_{1}$};
		\node (a2)[label={[shift={(0.12,-0.35)}]\tiny $\baseCosts_2 = 5$}] at (3,0) {$\feature_{2}$};
		\node (a3)[label={[shift={(0.0,-0.35)}]\tiny $\baseCosts_3 = 15$}] at (1.5,2) {$\feature_{3}$};
% 		\node (a1)[label={[shift={(-0.2,-0.45)}]\tiny $\baseCosts_1 = 10$}] at (0,0) {$\feature_{\texttt{Job}}$};
% 		\node (a2)[label={[shift={(0.12,-0.35)}]\tiny $\baseCosts_2 = 5$}] at (3,0) {$\feature_{\texttt{Edu}}$};
% 		\node (a3)[label={[shift={(0.0,-0.35)}]\tiny $\baseCosts_3 = 15$}] at (1.5,2) {$\feature_{\texttt{Loc}}$};
	\end{scope}

	\begin{scope}[
		every node/.style={fill=white,circle},
		every edge/.style={draw=black!60,dashed,very thick}]
		
% 		\path[->] (a1) edge[bend left=30] node {\small $\transition_{12}$} (a2);
		\path[->] (a3) edge node[] { $\transition_{32}$} (a2);
		\path[->] (a2) edge node[] { $\transition_{21}$} (a1);
		\path[->] (a3) edge node[] { $\transition_{31}$} (a1);
	\end{scope}
	
	
% 	\begin{sope}
% 	   % \node (1) at (1.0,2.7) {\scriptsize $\baseCosts_3 = $};
% 	   % \node (2) at (-0.1,1.02) {\scriptsize $\consequentialCosts_{1}(e_{31}) = $};
% 	\end{sope}
\end{tikzpicture}

==> figures/tikz/order_sequence_example.tex <==
\begin{tikzpicture}[> = latex]

	\begin{scope}[every node/.style={rectangle,thick,draw}]%,label distance=-20px}]
		\node (x0) at (0,1.0) {$\initialinstance$};
		
%		\node (A) at (2,0) {$\action_3$};
		\node (C)[label=above:{\tiny $\costs_3 = \overbrace{15}^{\baseCosts_3} \cdot \overbrace{1.0}^{\consequentialCosts_3}$}] at (1.3,2) {$\action_3^1(\initialinstance)$};
		\node (CC)[label=above:{\tiny $\costs_1 = \overbrace{10}^{\baseCosts_1} \cdot \overbrace{0.75}^{\consequentialCosts_1}$}] at (3.3,2) {$\action_1^2(\state_1)$};
% \node (CC)[label=above:{\tiny $\costs_1 = \overbrace{10}^{\baseCosts_1} \cdot \overbrace{\frac{.5+1}{2}=0.75}^{\consequentialCosts_1}$}] at (3.3,2) {$\action_1^2(\state_1)$};
        \node (xT1)[label=above:{\tiny $\costs_2 = \overbrace{5}^{\baseCosts_2} \cdot \overbrace{1.0}^{\consequentialCosts_2}$}] at (5.3,2) {$\action_2^3(\state_2)$};

		\node (B)[label=below:{\tiny $\costs_2 = \underbrace{5}_{\baseCosts_2} \cdot \underbrace{0.5}_{\consequentialCosts_2}$}] at (1.3,0) {$\action_2^1(\initialinstance)$};
		\node (CCC)[label=below:{\tiny $\costs_3 = \underbrace{15}_{\baseCosts_3} \cdot \underbrace{1.0}_{\consequentialCosts_3}$}] at (3.3,0) {$\action_3^2(\state'_1)$};
        \node (xT2)[label=below:{\tiny $\costs_1 = \underbrace{10}_{\baseCosts_1} \cdot \underbrace{0.5}_{\consequentialCosts_1}$}] at (5.3,0) {$\action_1^3(\state'_2)$};

		\node (xT) at (6.6,1.0) {$\finalsolution$};
		


	\end{scope}

	
	\begin{scope}[
% 		every node/.style={fill=white,circle},
		every edge/.style={very thick}]
		
		\draw [->,draw=red!60, very thick,double] (x0) |- node[below, align=center, pos=0.7](dummy1){$\initialinstance$} (C);
		\draw [->,draw=red!60, very thick,double] (C) -- node[below, align=center]{$\state_1$} (CC);
		\draw [->,draw=red!60, very thick,double] (CC) -- node[below, align=center]{$\state_2$} (xT1);
		\draw [->,draw=red!60, very thick, double] (xT1) -| node[below, align=center, pos=0.3](dummy2){$\finalsolution$} (xT);
		
		\draw [->,draw=blue!60, very thick,double] (x0) |- node[above, align=center, pos=0.7](dummy3){$\initialinstance$} (B);
% 		\draw (x0) -- (B) (x) edge[->] (n3.south) (x) edge["EXAMPLE"] (y);
	    \draw [->,draw=blue!60, very thick,double] (B) -- node[above, align=center]{$\state'_1$} (CCC);
		\draw [->,draw=blue!60, very thick,double] (CCC) -- node[above, align=center]{$\state'_2$} (xT2);
		\draw [->,draw=blue!60, very thick, double] (xT2) -| node[above, align=center, pos=0.3](dummy4){$\finalsolution$} (xT);
% 		\path [->] (AA) edge[draw=blue!60] node {\small $\totalCosts=27$} (xT);


% 		\path [->] (BB) edge[draw=red!60] node {\small $\totalCosts=34$} (xT);
		
% 		\draw [->] (x0) edge[draw=black!40,dashed] node[above, align=center] {\scriptsize $\langle \action_i^t, \dots \rangle$} (xT);
		
% 		\node (res)[align=center] at (7.5,1) {$\totalCosts_{\sequence_1} = 27.5$\\$\totalCosts_{\sequence_2} = 22.5$};

	\end{scope}
	
	

  \begin{scope}[on background layer]
    % \node (bk1) [fill=red!10,rounded corners, draw=black!50, dashed, inner xsep=25pt, inner ysep=2pt] [fit=(C) (CC) (xT1) ] {};

    % \node (bk2) [fill=blue!10,rounded corners, draw=black!50, dashed, inner xsep=25pt, inner ysep=2pt] [fit=(B) (CCC) (xT2) ] {};
    
    % \node (bk2) [back group] [fit=(p4) (p5)] {};
    % \node (bk3) [back group] [fit=(p6) (p7)] {};
    % \node [draw, thick, green!50!black, fill=green!75!black!25, rounded corners, fit=(p1), inner xsep=15pt, inner ysep=10pt] {};
  \end{scope}
  
    \node [left=0.0ex of dummy1] {$\sequence_1$};
    \node [left=0.0ex of dummy3] {$\sequence_2$};
  
\draw [decorate,
	decoration = {brace,amplitude=5pt,mirror,raise=11pt}] (C.west) --  (xT1.east) node[midway,yshift=-2.1em] {\tiny Cost of $\sequence_1$: $\totalCosts_{\sequence_1}=\costs_3+\costs_1+\costs_2=27.5$};
	
\draw [decorate,
	decoration = {brace,amplitude=5pt,raise=11pt}] (B.west) --  (xT2.east) node[midway,yshift=2.1em] {\tiny Cost of $\sequence_2$: $\totalCosts_{\sequence_2}=\costs_2+\costs_3+\costs_1=22.5$};
	
\end{tikzpicture}








% \begin{tikzpicture}[> = latex]

% 	\begin{scope}[every node/.style={rectangle,thick,draw}]%,label distance=-20px}]
% 		\node (x0) at (0,1.0) {$\initialinstance$};
		
% %		\node (A) at (2,0) {$\action_3$};
% 		\node (C)[label=above:{$\costs_3 = \overbrace{15}^{\baseCosts_3} \cdot \overbrace{1.0}^{\consequentialCosts_3}$}] at (1.5,2) {$\action_3^1(\initialinstance)=\state_1$};
% 		\node (CC)[label=above:{$\costs_1 = \overbrace{10}^{\baseCosts_1} \cdot \overbrace{0.75}^{\consequentialCosts_1}$}] at (4,2) {$\action_1^2(\state_1) = \state_2$};
% % 		\node (BB)[label={$10$}] at (10.0,2) {$\action_2^3$};

% 		\node (B)[label=below:{$\costs_2 = \underbrace{5}_{\baseCosts_2} \cdot \underbrace{0.5}_{\consequentialCosts_2}$}] at (1.5,0) {$\action_2^1(\initialinstance)=\state_1$};
% 		\node (CCC)[label=below:{$\costs_3 = \underbrace{15}_{\baseCosts_3} \cdot \underbrace{1.0}_{\consequentialCosts_3}$}] at (4.0,0) {$\action_3^2(\state_1)=\state_2$};
% % 		\node (AA)[label={$7$}] at (10.0,0) {$\action_1^3$};
% %		\node (CC) at (6,0) {$\action_3$};
		
% %		\node (X) at (1,1) {$\action_x$};
% %		\node (XX) at (2.5,1) {$\action_y$};
% %		\node (XXX) at (4.0,1) {$\action_z$};
		
% %		\node (AAA) at (6,2) {$\action_1$};
% %		\node (BBB) at (6,0) {$\action_2$};


% 		\node (xT)[align=center] at (5.5,1.0) {$\action_2^3(\state_2)=\finalsolution$\\$\action_1^3(\state_2)=\finalsolution$};
% % 		\node (xTT) at (7.5,1) {$\finalsolution$};
% 	\end{scope}

	
% 	\begin{scope}[
% % 		every node/.style={fill=white,circle},
% 		every edge/.style={very thick}]
% 		\draw [->,draw=blue!60, very thick] (x0) |- node[below, align=center]{} (B);
% % 		\draw (x0) -- (B) (x) edge[->] (n3.south) (x) edge["EXAMPLE"] (y);
% 	    \draw [->,draw=blue!60, very thick] (B) -- node[below, align=center]{} (CCC);
% 		\draw [->,draw=blue!60, very thick] (CCC) -| node[right, align=center]{$\costs_1 = \underbrace{10}_{\baseCosts_1} \cdot \underbrace{0.5}_{\consequentialCosts_1}$} (xT);
% % 		\path [->] (AA) edge[draw=blue!60] node {\small $\totalCosts=27$} (xT);

% 		\draw [->,draw=red!60, very thick] (x0) |- node[above, align=center]{} (C);
% 		\draw [->,draw=red!60, very thick] (C) -- node[above, align=center]{} (CC);
% 		\draw [->,draw=red!60, very thick] (CC) -| node[right, align=center]{$\costs_2 = \overbrace{5}^{\baseCosts_2} \cdot \overbrace{1.0}^{\consequentialCosts_2}$} (xT);
% % 		\path [->] (BB) edge[draw=red!60] node {\small $\totalCosts=34$} (xT);
		
% 		\draw [->] (x0) edge[draw=black!40,dashed] node[above, align=center] {\scriptsize $\langle \action_i^t, \dots \rangle$} (xT);
		
% 		\node (res)[align=center] at (7.5,1) {$\totalCosts_{\sequence_1} = 27.5$\\$\totalCosts_{\sequence_2} = 22.5$};
% % 		\draw [->] (xT) -- node[fill=white]{$=$} (xTT);
		
% %		\path [->] (x0) edge[draw=blue!60] node {} (B);
% %		\path [->] (B) edge[draw=blue!60, bend left=60] node {} (A);
% %		\path [->] (A) edge[draw=blue!60, bend right=60] node {} (xT);
% %		
% %		\path [->] (x0) edge[draw=orange!60, bend left=60] node {} (B);
% %		\path [->] (B) edge[draw=orange!60] node {} (C);
% %		\path [->] (C) edge[draw=orange!60, bend left=60] node {} (A);
% %		\path [->] (A) edge[draw=orange!60] node {} (xT);
		
% %		\path [->] (B) edge[draw=blue!60, bend left=60] node {} (A);
% %
% %		\path [->] (B) edge[draw=orange!60] node {} (C);
% %		\path [->] (C) edge[draw=orange!60] node {} (A);
% 	\end{scope}
	
% \end{tikzpicture}

==> figures/tikz/sequential_cf.tex <==
\begin{tikzpicture}[>=latex, nodes={font=\scriptsize}]
	\matrix[mymat2,anchor=west,nodes={draw},
		column 1/.style={nodes={text width=2ex}},
	column 2/.style={nodes={text width=9ex}},
	column 3/.style={nodes={text width=3ex}},
	column 4/.style={nodes={text width=4ex}},
	column 5/.style={nodes={text width=7ex}},]
	at (0,0) 
	(x0)
	{   
		19 & \texttt{Seller} & \texttt{HS} & 40 & \texttt{Germany} \\ 
	};
	
	\matrix[mymat2,below=0.0ex of x0,nodes={draw},
		column 1/.style={nodes={text width=2ex}},
	column 2/.style={nodes={text width=9ex}},
	column 3/.style={nodes={text width=3ex}},
	column 4/.style={nodes={text width=4ex}},
	column 5/.style={nodes={text width=7ex}},]
	(x1)
	{   
		19 & \texttt{Seller} & \texttt{HS} & 10  & \texttt{Germany} \\ 
	};
	
	\matrix[mymat2,below=0.0ex of x1,nodes={draw},
		column 1/.style={nodes={text width=2ex}},
	column 2/.style={nodes={text width=9ex}},
	column 3/.style={nodes={text width=3ex}},
	column 4/.style={nodes={text width=4ex}},
	column 5/.style={nodes={text width=7ex}},]
	(x2)
	{   
		23 & \texttt{Seller} & \texttt{BSc} & 10  & \texttt{Germany} \\ 
	};
	
	\matrix[mymat2,below=0.0ex of x2,nodes={draw},
		column 1/.style={nodes={text width=2ex}},
	column 2/.style={nodes={text width=9ex}},
	column 3/.style={nodes={text width=3ex}},
	column 4/.style={nodes={text width=4ex}},
	column 5/.style={nodes={text width=7ex}},]
	(x3)
	{   
		23 & \texttt{Seller} & \texttt{BSc} & 10  & \texttt{US} \\ 
	};
	
	\matrix[mymat2,below=0.0ex of x3,nodes={draw},
		column 1/.style={nodes={text width=2ex}},
	column 2/.style={nodes={text width=9ex}},
	column 3/.style={nodes={text width=3ex}},
	column 4/.style={nodes={text width=4ex}},
	column 5/.style={nodes={text width=7ex}},]
	(x4)
	{   
		23 & \texttt{Developer} & \texttt{BSc} & 10  & \texttt{US} \\ 
	};

	\matrix[mymat2,below=0.0ex of x4,nodes={draw},
		column 1/.style={nodes={text width=2ex}},
	column 2/.style={nodes={text width=9ex}},
	column 3/.style={nodes={text width=3ex}},
	column 4/.style={nodes={text width=4ex}},
	column 5/.style={nodes={text width=7ex}},]
	(xT)
	{
		23 & \texttt{Developer} & \texttt{BSc} & 40  & \texttt{US} \\
	};
	
	\node[above=0pt of x0-1-1.north, text depth=0pt]
	(a1) {\tiny Age};
	\node[above=0pt of x0-1-2.north, text depth=0pt]
	(a2) {\tiny Job};
	\node[above=0pt of x0-1-3.north, text depth=0pt]
	(a3) {\tiny Edu};
	\node[above=0pt of x0-1-4.north, text depth=0pt]
	(a4) {\tiny WorkHrs};	
	\node[above=0pt of x0-1-5.north, text depth=0pt]
	(a5) {\tiny Location};		

    \node[left=0pt of x0-1-1.west]
    {$\initialinstance$};
    \node[left=0pt of x1-1-1.west]
    {$\state_1$};
    \node[left=0pt of x2-1-1.west]
    {$\state_2$};
    \node[left=0pt of x3-1-1.west]
    {$\state_3$};
    \node[left=0pt of x4-1-1.west]
    {$\state_4$};
    \node[left=0pt of xT-1-1.west]
    {$\finalsolution$};
	
    \node[right=-2pt of a5.east, text depth=0pt]
    {\tiny Class};
    \node[right=2pt of x0-1-5.east]
    {$\times$};
    \node[right=2pt of x1-1-5.east]
    {$\times$};
    \node[right=2pt of x2-1-5.east]
    {$\times$};
    \node[right=2pt of x3-1-5.east]
    {$\times$};
    \node[right=2pt of x4-1-5.east]
    {$\times$};
    \node[right=2pt of xT-1-5.east]
    {\checkmark};

	\draw[->]
		(x0-1-4.south) -- (x1-1-4.north);
		
	\draw[->]
		(x1-1-1.south) -- (x2-1-1.north);
	\draw[->]
		(x1-1-3.south) -- (x2-1-3.north);
		
	\draw[->]
		(x2-1-5.south) -- (x3-1-5.north);
		
	\draw[->]
		(x3-1-2.south) -- (x4-1-2.north);

	\draw[->]
		(x4-1-4.south) -- (xT-1-4.north);
		
		
\begin{scope}[on background layer]
  \node [fill=blue!20,inner xsep=0pt, inner ysep=0pt] [fit=(x0-1-1)] {};
  \node [fill=yellow!20,inner xsep=0pt, inner ysep=0pt] [fit=(x0-1-2)] {};
  \node [fill=red!20,inner xsep=0pt, inner ysep=0pt] [fit=(x0-1-3)] {};
  \node [fill=green!20,inner xsep=0pt, inner ysep=0pt] [fit=(x0-1-4)] {};
  \node [fill=brown!20,inner xsep=0pt, inner ysep=0pt] [fit=(x0-1-5)] {};

  \node [fill=green!20,inner xsep=0pt, inner ysep=0pt] [fit=(x1-1-4)] {};

  \node [fill=blue!20,inner xsep=0pt, inner ysep=0pt] [fit=(x2-1-1)] {};
  \node [fill=red!20,inner xsep=0pt, inner ysep=0pt] [fit=(x2-1-3)] {};
  
  \node [fill=brown!20,inner xsep=0pt, inner ysep=0pt] [fit=(x3-1-5)] {};
  
  \node [fill=yellow!20,inner xsep=0pt, inner ysep=0pt] [fit=(x4-1-2)] {};
  
  \node [fill=green!20,inner xsep=0pt, inner ysep=0pt] [fit=(xT-1-4)] {};
\end{scope}

\end{tikzpicture}

==> figures/tikz/traditional_cf.tex <==
\begin{tikzpicture}[>=latex, nodes={font=\scriptsize}]
	\matrix[mymat2,anchor=west,nodes={draw},
	column 1/.style={nodes={text width=2ex}},
	column 2/.style={nodes={text width=9ex}},
	column 3/.style={nodes={text width=3ex}},
	column 4/.style={nodes={text width=4ex}},
	column 5/.style={nodes={text width=7ex}},]
	at (0,0) 
	(x0)
	{   
		19 & \texttt{Seller} & \texttt{HS} & 40  & \texttt{Germany} \\
	};

% \phantom{
% 	\matrix[mymat2,below=0.0ex of x0,nodes={draw},
% 		column 1/.style={nodes={text width=2ex}},
% 	column 2/.style={nodes={text width=9ex}},
% 	column 3/.style={nodes={text width=3ex}},
% 	column 4/.style={nodes={text width=4ex}},
% 	column 5/.style={nodes={text width=7ex}},]
% 	(x1)
% 	{   
% 		19 & \texttt{Seller} & \texttt{HS} & 10  & \texttt{US} \\ 
% 	};}
% \phantom{
% 	\matrix[mymat2,below=0.0ex of x1,nodes={draw},
% 		column 1/.style={nodes={text width=2ex}},
% 	column 2/.style={nodes={text width=9ex}},
% 	column 3/.style={nodes={text width=3ex}},
% 	column 4/.style={nodes={text width=4ex}},
% 	column 5/.style={nodes={text width=7ex}},]
% 	(x2)
% 	{   
% 		23 & \texttt{Seller} & \texttt{BSc} & 10  & \texttt{US} \\ 
% 	};}
% \phantom{
% 	\matrix[mymat2,below=0.0ex of x2,nodes={draw},
% 		column 1/.style={nodes={text width=2ex}},
% 	column 2/.style={nodes={text width=9ex}},
% 	column 3/.style={nodes={text width=3ex}},
% 	column 4/.style={nodes={text width=4ex}},
% 	column 5/.style={nodes={text width=7ex}},]
% 	(x3)
% 	{   
% 		23 & \texttt{Seller} & \texttt{BSc} & 10  & \texttt{US} \\ 
% 	};}
% \phantom{
% 	\matrix[mymat2,below=0.0ex of x3,nodes={draw},
% 		column 1/.style={nodes={text width=2ex}},
% 	column 2/.style={nodes={text width=9ex}},
% 	column 3/.style={nodes={text width=3ex}},
% 	column 4/.style={nodes={text width=4ex}},
% 	column 5/.style={nodes={text width=7ex}},]
% 	(x4)
% 	{   
% 		23 & \texttt{Developer} & \texttt{BSc} & 10  & \texttt{US} \\ 
% 	};}

	\matrix[mymat2,below=17.5ex of x0,nodes={draw},
	column 1/.style={nodes={text width=2ex}},
	column 2/.style={nodes={text width=9ex}},
	column 3/.style={nodes={text width=3ex}},
	column 4/.style={nodes={text width=4ex}},
	column 5/.style={nodes={text width=7ex}},]
	(xT)
	{
		23 & \texttt{Developer} & \texttt{BSc} & 40 & \texttt{US} \\
	};
	
	\node[above=0pt of x0-1-1.north, text depth=0pt]
	(a1) {\tiny Age};
	\node[above=0pt of x0-1-2.north, text depth=0pt]
	(a2) {\tiny Job};
	\node[above=0pt of x0-1-3.north, text depth=0pt]
	(a3) {\tiny Edu};
	\node[above=0pt of x0-1-4.north, text depth=0pt]
	(a4) {\tiny WorkHrs};	
	\node[above=0pt of x0-1-5.north, text depth=0pt]
	(a5) {\tiny Location};	

    \node[left=0pt of x0-1-1.west]
    {$\initialinstance$};
    \node[left=0pt of xT-1-1.west]
    {$\finalsolution$};
    
    \node[right=-2pt of a5.east, text depth=0pt]
    {\tiny Class};
    \node[right=2pt of x0-1-5.east]
    {$\times$};
    \node[right=2pt of xT-1-5.east]
    {\checkmark};
	
	\draw[->]
		(x0-1-1.south) -- (xT-1-1.north);
	\draw[->]
		(x0-1-2.south) -- (xT-1-2.north);
	\draw[->]
		(x0-1-3.south) -- (xT-1-3.north);
	\draw[->]
	    (x0-1-5.south) -- (xT-1-5.north);
		
		
\begin{scope}[on background layer]
  \node [fill=blue!20,inner xsep=0pt, inner ysep=0pt] [fit=(x0-1-1)] {};
  \node [fill=yellow!20,inner xsep=0pt, inner ysep=0pt] [fit=(x0-1-2)] {};
  \node [fill=red!20,inner xsep=0pt, inner ysep=0pt] [fit=(x0-1-3)] {};
  \node [fill=green!20,inner xsep=0pt, inner ysep=0pt] [fit=(x0-1-4)] {};
  \node [fill=brown!20,inner xsep=0pt, inner ysep=0pt] [fit=(x0-1-5)] {};
  
  \node [fill=blue!20,inner xsep=0pt, inner ysep=0pt] [fit=(xT-1-1)] {};
  \node [fill=yellow!20,inner xsep=0pt, inner ysep=0pt] [fit=(xT-1-2)] {};
  \node [fill=red!20,inner xsep=0pt, inner ysep=0pt] [fit=(xT-1-3)] {};
  \node [fill=brown!20,inner xsep=0pt, inner ysep=0pt] [fit=(xT-1-5)] {};
 \end{scope}
	
\end{tikzpicture}
